Hazard Analysis and Risk Assessment for an Automated Unmanned Protective Vehicle

For future application of automated vehicles in public traffic, ensuring functional safety is essential. In this context, a hazard analysis and risk assessment is an important input for designing functionally vehicle automation systems. In this contribution, we present a detailed hazard analysis and risk assessment (HARA) according to the ISO 26262 standard for a specific Level 4 application, namely an unmanned protective vehicle operated without human supervision for motorway hard shoulder roadworks.

==> figures/haraprocess.tikz <==
\tikzstyle{box}=[draw, rounded corners, minimum height=14, minimum width=100]

\begin{tikzpicture}[x=1mm,y=1mm]

\node[box] (itemdefinition){};
\node [] at (itemdefinition) {Item Definition};
\node[box, below=2 of itemdefinition](malfunction){};
\node [] at (malfunction) {Malfunctions};
\node[box, below=2 of malfunction](hazard){};
\node [] at (hazard) {Hazards};
\node[box, below=2 of hazard](hazScenario){};
\node [] at (hazScenario) {Hazardous Scenarios};
\node[box, below=2 of hazScenario](safetygoals){};
\node [] at (safetygoals) {Safety Goals \& ASIL};
\node[box, below=2 of safetygoals](safetyconcept){};
\node [] at (safetyconcept) {Safety Concept};
\path   let	\p1=($(itemdefinition.north)-(safetyconcept.south)$),
		 	\n1={veclen(\x1,\y1)} 
		in	(safetyconcept.south) node[box, rotate = 90, left =2 of $0.5*(hazard.west)+0.5*(hazScenario.west)$, anchor = south, minimum width=\n1](refinement){};
\node [rotate=90] at (refinement){Item Refinement};
\path   let	\p1=($(malfunction.north)-(safetyconcept.south)$),
		 	\n1={veclen(\x1,\y1)} 
		in	(safetyconcept.south) node[box, rotate = 90, right =2 of hazScenario.east), anchor = north, align=center, minimum width=\n1](SGrefinement){};
\node [rotate=90] at (SGrefinement){Safety Refinement};

\node [draw,circle,fill,minimum size=6,inner sep =0 ] at (itemdefinition-|SGrefinement) (init){};


\draw[-latex] (itemdefinition)	to (malfunction);
\draw[-latex] (malfunction) 		to (hazard);
\draw[-latex] (hazard)			to (hazScenario);
\draw[-latex] (hazScenario)		to (safetygoals);
\draw[-latex] (safetygoals)		to (safetyconcept);
\draw[-latex] (safetygoals)		to (refinement.south|-safetygoals);
\draw[-latex] (safetyconcept)	to (refinement.south|-safetyconcept);
\draw[latex-] (itemdefinition)	to (refinement.south|-itemdefinition);
\draw[-latex] (safetygoals)		to (SGrefinement.north|-safetygoals);
\draw[-latex] (safetyconcept)	to (SGrefinement.north|-safetyconcept);
\draw[latex-] (malfunction)		to (SGrefinement.north|-	malfunction);
\draw[latex-] (hazard)			to (SGrefinement.north|-	hazard);
\draw[-latex] (init)				to (itemdefinition);

\draw[rounded corners,dashed]  ($(malfunction.north west)+(-.5,.5)$) rectangle ($(hazard.south east)-(-.5,.5)$);
\draw[rounded corners,dashed]  ($(safetygoals.north west)+(-.5,.5)$) rectangle ($(safetyconcept.south east)-(-.5,.5)$);
\end{tikzpicture}

==> figures/items.tikz <==
\tikzstyle{bubble}=[draw, ellipse, minimum width=2cm, minimum height=.7cm]

\begin{tikzpicture}
\node[bubble] (afalogic) {};
\node at (afalogic) {AFA Logic};
\node[bubble, above left=.25cm of afalogic] (steering) {};
\node at (steering) {Steering};
\node[bubble, below left=.25cm of afalogic] (brake) {};
\node at (brake) {Brake};
\node[bubble, below right=.25cm of afalogic] (drive) {};
\node at (drive) {Drivetrain};
\node[bubble, above right=.25cm of afalogic, align = center] (perception) {};
\node at (perception) {Perception};

\draw[latex-latex] (afalogic) to (brake);
\draw[latex-latex] (afalogic) to (steering);
\draw[latex-latex] (afalogic) to (drive);
\draw[latex-latex] (afalogic) to (perception);
\end{tikzpicture}
